Randomization Inference for Matched Pairs with Binary Outcomes

We give an exact randomization-based confidence set for the average treatment effect (ATE) in matched-pair studies with a binary outcome, requiring neither monotonicity nor any distributional assumption beyond the within-pair coin flip. At its core is an analytic solution to the worst-case allocation of attributable effects: two binomial-symmetry lemmas identify the pattern hardest to reject as a single boundary corner, so testing null hypotheses needs no integer program and no numerical search. Inverting the test via binary search yields a prediction set for the attributable effect in O(log S) Binomial tail calculations; the Bonferroni proposition of Rigdon and Hudgens (2015) produces the ATE confidence set at the same computational cost. The same corner extends without further machinery to a sensitivity analysis for matched observational studies under Rosenbaum's $\Gamma$-model. A simple formula for the design sensitivity illuminates when an observational study can hope to provide evidence for an effect.

==> fig_consistency.tikz <==
% Consistency region for the running example (S00=800, S01=30, S10=70, S11=100),
% H0: A1 <= 0, so delta0 = S10 - S01 - a0 = 40.
% Requires \usetikzlibrary{shapes.geometric} in the preamble (for the star marker).
\begin{minipage}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}[>=stealth]
  % --- axes ---
  \draw[->,thick] (0,0) -- (8.9,0) node[anchor=south east,font=\small] {$m_{+0}^0$};
  \draw[->,thick] (0,0) -- (0,4.7) node[anchor=south west,font=\small] {$m_{+1}^0$};
  % --- shaded consistency region (trapezoid): mpo <= mpz - delta0 within the box ---
  \fill[metablue,opacity=0.18] (0.3678,0) -- (8.0,0) -- (8.0,4.0) -- (1.5632,4.0) -- cycle;
  % --- box constraint (dashed) ---
  \draw[dashed,thick] (0,0) rectangle (8.0,4.0);
  % --- consistency boundary  mpo = mpz - 40  from (40,0) to (170,130) ---
  \draw[thick] (0.3678,0) -- (1.5632,4.0);
  % --- ceiling / delta ticks ---
  \draw[thick] (8.0,0) -- (8.0,-0.1) node[anchor=north,align=center,font=\small]
      {$870$\\[-2pt]{\scriptsize$S_{00}{+}S_{10}$}};
  \draw[thick] (0,4.0) -- (-0.1,4.0) node[anchor=east,align=right,font=\small]
      {$130$\\[-2pt]{\scriptsize$S_{01}{+}S_{11}$}};
  \draw[thick] (0.3678,0) -- (0.3678,-0.1) node[anchor=north,align=center,font=\small]
      {$40$\\[-2pt]{\scriptsize$\delta_0$}};
  % --- single hardest pattern (star) ---
  \node[star,star points=5,star point ratio=2.25,minimum size=10pt,
        fill=metaorange,draw=black,line width=0.3pt] at (1.5632,4.0) {};
\end{tikzpicture}\\[4pt]
{\small (a) No monotonicity assumption}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\linewidth}
\centering
\begin{tikzpicture}[>=stealth]
  % --- axes ---
  \draw[->,thick] (0,0) -- (4.3,0) node[anchor=south east,font=\small] {$m_{+0}^0$};
  \draw[->,thick] (0,0) -- (0,4.7) node[anchor=south west,font=\small] {$m_{+1}^0$};
  % --- monotonicity box (dashed): mpz in [0,70], mpo in [30,130] ---
  \draw[dashed,thick] (0,0.9231) rectangle (3.5,4.0);
  % --- consistency boundary  mpo = mpz - 40  (touches the box only at its corner) ---
  \draw[thick] (2.0,0) -- (3.5,0.9231);
  % --- ceiling / delta ticks ---
  \draw[thick] (3.5,0) -- (3.5,-0.1) node[anchor=north,align=center,font=\small]
      {$70$\\[-2pt]{\scriptsize$S_{10}$}};
  \draw[thick] (2.0,0) -- (2.0,-0.1) node[anchor=north,font=\small] {$\delta_0$};
  \draw[thick] (0,0.9231) -- (-0.1,0.9231) node[anchor=east,align=right,font=\small]
      {$30$\\[-2pt]{\scriptsize$S_{01}$}};
  \draw[thick] (0,4.0) -- (-0.1,4.0) node[anchor=east,font=\small] {$130$};
  % --- the consistency region is a SINGLE point at the box corner ---
  \node[star,star points=5,star point ratio=2.25,minimum size=10pt,
        fill=metaorange,draw=black,line width=0.3pt] at (3.5,0.9231) {};
  \node[anchor=south east,font=\small,inner sep=3pt] at (3.4,1.05) {$(70,30)$};
  \node[align=center,font=\scriptsize,text width=3.2cm] at (1.55,2.7)
      {consistency region\\ collapses to the\\ single point $(70,30)$};
\end{tikzpicture}\\[4pt]
{\small (b) Under monotonicity}
\end{minipage}


==> fig_lemma1.tikz <==
\begin{tikzpicture}
  \draw[thick] (0,0) rectangle (10.5,5.0);
  \draw[gray!25, very thin] (0,5.0000) -- (10.5,5.0000);
  \draw[thick] (0,5.0000) -- (-0.10,5.0000) node[anchor=east,font=\small] {$10^{0}$};
  \draw[gray!25, very thin] (0,3.7500) -- (10.5,3.7500);
  \draw[thick] (0,3.7500) -- (-0.10,3.7500) node[anchor=east,font=\small] {$10^{-50}$};
  \draw[gray!25, very thin] (0,2.5000) -- (10.5,2.5000);
  \draw[thick] (0,2.5000) -- (-0.10,2.5000) node[anchor=east,font=\small] {$10^{-100}$};
  \draw[gray!25, very thin] (0,1.2500) -- (10.5,1.2500);
  \draw[thick] (0,1.2500) -- (-0.10,1.2500) node[anchor=east,font=\small] {$10^{-150}$};
  \draw[gray!25, very thin] (0,0.0000) -- (10.5,0.0000);
  \draw[thick] (0,0.0000) -- (-0.10,0.0000) node[anchor=east,font=\small] {$10^{-200}$};
  \draw[thick] (0.0677,0) -- (0.0677,-0.10) node[anchor=north,font=\small] {$105$};
  \draw[thick] (1.3548,0) -- (1.3548,-0.10) node[anchor=north,font=\small] {$200$};
  \draw[thick] (4.0645,0) -- (4.0645,-0.10) node[anchor=north,font=\small] {$400$};
  \draw[thick] (6.7742,0) -- (6.7742,-0.10) node[anchor=north,font=\small] {$600$};
  \draw[thick] (10.4323,0) -- (10.4323,-0.10) node[anchor=north,font=\small] {$870$};
  \node[anchor=north,font=\small] at (5.25, -0.65) {$\mpz$ (with $\mpo = 65$)};
  \node[anchor=south,rotate=90,font=\small] at (-1.15, 2.5) {$p_{>}(\mpz, 65)$};
  \draw[metaorange, dashed, thick] (0,4.9675) -- (10.5,4.9675);
  \node[metaorange, anchor=south east, font=\small, inner sep=2pt] at (10.45,4.9675) {$\alpha=0.05$};
  \draw[metablue, thick] (0.0677,4.9281) -- (0.1084,4.9206) -- (0.1490,4.9128) -- (0.1897,4.9047) -- (0.2303,4.8963) -- (0.2710,4.8876) -- (0.3116,4.8787) -- (0.3523,4.8695) -- (0.3929,4.8601) -- (0.4335,4.8504) -- (0.4742,4.8405) -- (0.5148,4.8304) -- (0.5555,4.8200) -- (0.5961,4.8095) -- (0.6368,4.7987) -- (0.6774,4.7878) -- (0.7181,4.7766) -- (0.7587,4.7653) -- (0.7994,4.7538) -- (0.8400,4.7422) -- (0.8806,4.7304) -- (0.9213,4.7184) -- (0.9619,4.7062) -- (1.0026,4.6939) -- (1.0432,4.6815) -- (1.0839,4.6689) -- (1.1245,4.6562) -- (1.1652,4.6433) -- (1.2058,4.6303) -- (1.2465,4.6172) -- (1.2871,4.6040) -- (1.3277,4.5906) -- (1.3684,4.5771) -- (1.4090,4.5635) -- (1.4497,4.5498) -- (1.4903,4.5360) -- (1.5310,4.5220) -- (1.5716,4.5080) -- (1.6123,4.4939) -- (1.6529,4.4796) -- (1.6935,4.4653) -- (1.7342,4.4508) -- (1.7748,4.4363) -- (1.8155,4.4217) -- (1.8561,4.4070) -- (1.8968,4.3922) -- (1.9374,4.3773) -- (1.9781,4.3624) -- (2.0187,4.3473) -- (2.0594,4.3322) -- (2.1000,4.3170) -- (2.1406,4.3017) -- (2.1813,4.2864) -- (2.2219,4.2710) -- (2.2626,4.2555) -- (2.3032,4.2399) -- (2.3439,4.2243) -- (2.3845,4.2086) -- (2.4252,4.1928) -- (2.4658,4.1770) -- (2.5065,4.1611) -- (2.5471,4.1451) -- (2.5877,4.1291) -- (2.6284,4.1130) -- (2.6690,4.0969) -- (2.7097,4.0807) -- (2.7503,4.0644) -- (2.7910,4.0481) -- (2.8316,4.0317) -- (2.8723,4.0153) -- (2.9129,3.9988) -- (2.9535,3.9823) -- (2.9942,3.9657) -- (3.0348,3.9491) -- (3.0755,3.9324) -- (3.1161,3.9157) -- (3.1568,3.8989) -- (3.1974,3.8821) -- (3.2381,3.8652) -- (3.2787,3.8483) -- (3.3194,3.8313) -- (3.3600,3.8143) -- (3.4006,3.7973) -- (3.4413,3.7802) -- (3.4819,3.7631) -- (3.5226,3.7459) -- (3.5632,3.7287) -- (3.6039,3.7114) -- (3.6445,3.6941) -- (3.6852,3.6768) -- (3.7258,3.6594) -- (3.7665,3.6420) -- (3.8071,3.6245) -- (3.8477,3.6070) -- (3.8884,3.5895) -- (3.9290,3.5719) -- (3.9697,3.5544) -- (4.0103,3.5367) -- (4.0510,3.5191) -- (4.0916,3.5014) -- (4.1323,3.4836) -- (4.1729,3.4659) -- (4.2135,3.4481) -- (4.2542,3.4302) -- (4.2948,3.4124) -- (4.3355,3.3945) -- (4.3761,3.3765) -- (4.4168,3.3586) -- (4.4574,3.3406) -- (4.4981,3.3226) -- (4.5387,3.3045) -- (4.5794,3.2865) -- (4.6200,3.2684) -- (4.6606,3.2502) -- (4.7013,3.2321) -- (4.7419,3.2139) -- (4.7826,3.1957) -- (4.8232,3.1774) -- (4.8639,3.1592) -- (4.9045,3.1409) -- (4.9452,3.1226) -- (4.9858,3.1042) -- (5.0265,3.0859) -- (5.0671,3.0675) -- (5.1077,3.0490) -- (5.1484,3.0306) -- (5.1890,3.0121) -- (5.2297,2.9936) -- (5.2703,2.9751) -- (5.3110,2.9566) -- (5.3516,2.9380) -- (5.3923,2.9194) -- (5.4329,2.9008) -- (5.4735,2.8822) -- (5.5142,2.8636) -- (5.5548,2.8449) -- (5.5955,2.8262) -- (5.6361,2.8075) -- (5.6768,2.7887) -- (5.7174,2.7700) -- (5.7581,2.7512) -- (5.7987,2.7324) -- (5.8394,2.7136) -- (5.8800,2.6948) -- (5.9206,2.6759) -- (5.9613,2.6570) -- (6.0019,2.6381) -- (6.0426,2.6192) -- (6.0832,2.6003) -- (6.1239,2.5813) -- (6.1645,2.5624) -- (6.2052,2.5434) -- (6.2458,2.5244) -- (6.2865,2.5053) -- (6.3271,2.4863) -- (6.3677,2.4672) -- (6.4084,2.4481) -- (6.4490,2.4290) -- (6.4897,2.4099) -- (6.5303,2.3908) -- (6.5710,2.3717) -- (6.6116,2.3525) -- (6.6523,2.3333) -- (6.6929,2.3141) -- (6.7335,2.2949) -- (6.7742,2.2757) -- (6.8148,2.2564) -- (6.8555,2.2372) -- (6.8961,2.2179) -- (6.9368,2.1986) -- (6.9774,2.1793) -- (7.0181,2.1600) -- (7.0587,2.1406) -- (7.0994,2.1213) -- (7.1400,2.1019) -- (7.1806,2.0826) -- (7.2213,2.0632) -- (7.2619,2.0437) -- (7.3026,2.0243) -- (7.3432,2.0049) -- (7.3839,1.9854) -- (7.4245,1.9660) -- (7.4652,1.9465) -- (7.5058,1.9270) -- (7.5465,1.9075) -- (7.5871,1.8880) -- (7.6277,1.8684) -- (7.6684,1.8489) -- (7.7090,1.8293) -- (7.7497,1.8098) -- (7.7903,1.7902) -- (7.8310,1.7706) -- (7.8716,1.7510) -- (7.9123,1.7314) -- (7.9529,1.7117) -- (7.9935,1.6921) -- (8.0342,1.6724) -- (8.0748,1.6528) -- (8.1155,1.6331) -- (8.1561,1.6134) -- (8.1968,1.5937) -- (8.2374,1.5740) -- (8.2781,1.5542) -- (8.3187,1.5345) -- (8.3594,1.5147) -- (8.4000,1.4950) -- (8.4406,1.4752) -- (8.4813,1.4554) -- (8.5219,1.4356) -- (8.5626,1.4158) -- (8.6032,1.3960) -- (8.6439,1.3762) -- (8.6845,1.3563) -- (8.7252,1.3365) -- (8.7658,1.3166) -- (8.8065,1.2967) -- (8.8471,1.2769) -- (8.8877,1.2570) -- (8.9284,1.2371) -- (8.9690,1.2172) -- (9.0097,1.1972) -- (9.0503,1.1773) -- (9.0910,1.1574) -- (9.1316,1.1374) -- (9.1723,1.1175) -- (9.2129,1.0975) -- (9.2535,1.0775) -- (9.2942,1.0575) -- (9.3348,1.0375) -- (9.3755,1.0175) -- (9.4161,0.9975) -- (9.4568,0.9775) -- (9.4974,0.9574) -- (9.5381,0.9374) -- (9.5787,0.9173) -- (9.6194,0.8973) -- (9.6600,0.8772) -- (9.7006,0.8571) -- (9.7413,0.8370) -- (9.7819,0.8169) -- (9.8226,0.7968) -- (9.8632,0.7767) -- (9.9039,0.7566) -- (9.9445,0.7364) -- (9.9852,0.7163) -- (10.0258,0.6961) -- (10.0665,0.6760) -- (10.1071,0.6558) -- (10.1477,0.6356) -- (10.1884,0.6155) -- (10.2290,0.5953) -- (10.2697,0.5751) -- (10.3103,0.5549) -- (10.3510,0.5347) -- (10.3916,0.5144) -- (10.4323,0.4942);
  \filldraw[black] (0.0677,4.9281) circle (1.6pt);
  \draw[->, thick, black] (0.5,3.6) -- (0.085,4.87);
  \node[anchor=west, font=\small, inner sep=3pt] at (0.5,3.5) {$(105,\,1.3\!\times\!10^{-3})$};
  \filldraw[black] (4.5387,3.3045) circle (1.6pt);
  \draw[->, thick, black] (6.7742,4.2500) -- (4.5887,3.3545);
  \node[anchor=west, font=\small, inner sep=2pt] at (6.7742,4.2500) {$\mpz = 435$ (example pattern)};
\end{tikzpicture}


==> fig_lemma2.tikz <==
\begin{tikzpicture}
  \draw[thick] (0,0) rectangle (10.5,5.0);
  \draw[gray!25, very thin] (0,5.0000) -- (10.5,5.0000);
  \draw[thick] (0,5.0000) -- (-0.10,5.0000) node[anchor=east,font=\small] {$10^{0}$};
  \draw[gray!25, very thin] (0,3.8462) -- (10.5,3.8462);
  \draw[thick] (0,3.8462) -- (-0.10,3.8462) node[anchor=east,font=\small] {$10^{-3}$};
  \draw[gray!25, very thin] (0,2.6923) -- (10.5,2.6923);
  \draw[thick] (0,2.6923) -- (-0.10,2.6923) node[anchor=east,font=\small] {$10^{-6}$};
  \draw[gray!25, very thin] (0,1.5385) -- (10.5,1.5385);
  \draw[thick] (0,1.5385) -- (-0.10,1.5385) node[anchor=east,font=\small] {$10^{-9}$};
  \draw[gray!25, very thin] (0,0.3846) -- (10.5,0.3846);
  \draw[thick] (0,0.3846) -- (-0.10,0.3846) node[anchor=east,font=\small] {$10^{-12}$};
  \draw[thick] (0.0000,0) -- (0.0000,-0.10) node[anchor=north,font=\small] {$0$};
  \draw[thick] (2.3333,0) -- (2.3333,-0.10) node[anchor=north,font=\small] {$30$};
  \draw[thick] (5.0556,0) -- (5.0556,-0.10) node[anchor=north,font=\small] {$65$};
  \draw[thick] (7.7778,0) -- (7.7778,-0.10) node[anchor=north,font=\small] {$100$};
  \draw[thick] (10.1111,0) -- (10.1111,-0.10) node[anchor=north,font=\small] {$130$};
  \node[anchor=north,font=\small] at (5.25, -0.65) {$\mpo$ (boundary $\mpz = \mpo + 40$)};
  \node[anchor=south,rotate=90,font=\small] at (-1.15, 2.5) {$p_{>}(\mpo+40,\,\mpo)$};
  \draw[metaorange, dashed, thick] (0,4.4996) -- (10.5,4.4996);
  \node[metaorange, anchor=south east, font=\small, inner sep=2pt] at (10.45,4.4996) {$\alpha=0.05$};
  \draw[metablue, thick] (0.0000,0.3688) -- (0.0778,0.7655) -- (0.1556,1.0580) -- (0.2333,1.2938) -- (0.3111,1.4919) -- (0.3889,1.6628) -- (0.4667,1.8127) -- (0.5444,1.9458) -- (0.6222,2.0654) -- (0.7000,2.1736) -- (0.7778,2.2721) -- (0.8556,2.3624) -- (0.9333,2.4456) -- (1.0111,2.5225) -- (1.0889,2.5939) -- (1.1667,2.6604) -- (1.2444,2.7226) -- (1.3222,2.7808) -- (1.4000,2.8355) -- (1.4778,2.8870) -- (1.5556,2.9356) -- (1.6333,2.9815) -- (1.7111,3.0250) -- (1.7889,3.0663) -- (1.8667,3.1055) -- (1.9444,3.1428) -- (2.0222,3.1783) -- (2.1000,3.2122) -- (2.1778,3.2447) -- (2.2556,3.2756) -- (2.3333,3.3053) -- (2.4111,3.3338) -- (2.4889,3.3611) -- (2.5667,3.3873) -- (2.6444,3.4125) -- (2.7222,3.4367) -- (2.8000,3.4601) -- (2.8778,3.4826) -- (2.9556,3.5042) -- (3.0333,3.5252) -- (3.1111,3.5454) -- (3.1889,3.5649) -- (3.2667,3.5838) -- (3.3444,3.6021) -- (3.4222,3.6198) -- (3.5000,3.6369) -- (3.5778,3.6535) -- (3.6556,3.6696) -- (3.7333,3.6853) -- (3.8111,3.7005) -- (3.8889,3.7152) -- (3.9667,3.7295) -- (4.0444,3.7434) -- (4.1222,3.7570) -- (4.2000,3.7701) -- (4.2778,3.7830) -- (4.3556,3.7954) -- (4.4333,3.8076) -- (4.5111,3.8194) -- (4.5889,3.8310) -- (4.6667,3.8422) -- (4.7444,3.8532) -- (4.8222,3.8639) -- (4.9000,3.8744) -- (4.9778,3.8846) -- (5.0556,3.8946) -- (5.1333,3.9044) -- (5.2111,3.9139) -- (5.2889,3.9232) -- (5.3667,3.9323) -- (5.4444,3.9412) -- (5.5222,3.9499) -- (5.6000,3.9585) -- (5.6778,3.9668) -- (5.7556,3.9750) -- (5.8333,3.9830) -- (5.9111,3.9908) -- (5.9889,3.9985) -- (6.0667,4.0060) -- (6.1444,4.0134) -- (6.2222,4.0207) -- (6.3000,4.0278) -- (6.3778,4.0347) -- (6.4556,4.0415) -- (6.5333,4.0483) -- (6.6111,4.0548) -- (6.6889,4.0613) -- (6.7667,4.0676) -- (6.8444,4.0739) -- (6.9222,4.0800) -- (7.0000,4.0860) -- (7.0778,4.0919) -- (7.1556,4.0977) -- (7.2333,4.1034) -- (7.3111,4.1090) -- (7.3889,4.1145) -- (7.4667,4.1199) -- (7.5444,4.1252) -- (7.6222,4.1305) -- (7.7000,4.1356) -- (7.7778,4.1407) -- (7.8556,4.1457) -- (7.9333,4.1506) -- (8.0111,4.1554) -- (8.0889,4.1602) -- (8.1667,4.1649) -- (8.2444,4.1695) -- (8.3222,4.1740) -- (8.4000,4.1785) -- (8.4778,4.1829) -- (8.5556,4.1873) -- (8.6333,4.1916) -- (8.7111,4.1958) -- (8.7889,4.1999) -- (8.8667,4.2040) -- (8.9444,4.2081) -- (9.0222,4.2121) -- (9.1000,4.2160) -- (9.1778,4.2199) -- (9.2556,4.2237) -- (9.3333,4.2275) -- (9.4111,4.2312) -- (9.4889,4.2348) -- (9.5667,4.2385) -- (9.6444,4.2420) -- (9.7222,4.2455) -- (9.8000,4.2490) -- (9.8778,4.2525) -- (9.9556,4.2558) -- (10.0333,4.2592) -- (10.1111,4.2625);
  \filldraw[black] (10.1111,4.2625) circle (1.6pt);
  \node[anchor=north east, font=\small, inner sep=3pt] at (9.9111,4.2125) {$(b^\star,\,p^\star)=(130,\,0.012)$};
\end{tikzpicture}

